Data-Driven Abstraction and Synthesis for Stochastic Systems with Unknown Dynamics

We study the automated abstraction-based synthesis of correct-by-construction control policies for stochastic dynamical systems with unknown dynamics. Our approach is to learn an abstraction from sampled data, which is represented in the form of a finite Markov decision process (MDP). In this paper, we present a data-driven technique for constructing finite-state interval MDP (IMDP) abstractions of stochastic systems with unknown nonlinear dynamics. As a distinguishing and novel feature, our technique only requires (1) noisy state-input-state observations and (2) an upper bound on the system's Lipschitz constant. Combined with standard model-checking techniques, our IMDP abstractions enable the synthesis of policies that satisfy probabilistic temporal properties (such as "reach-while-avoid") with a predefined confidence. Our experimental results show the effectiveness and robustness of our approach.

==> images/samples.tex <==
\begin{tikzpicture}[scale=0.9, font=\footnotesize]
    
    \fill[red!10] (1,1) rectangle (2,2) node [pos=0.5, yshift=0.4cm, xshift=-0.3cm, above, black] {$R_i$};
    \fill[orange!80, opacity=0.6] (1.0,1.0) rectangle (2.0,2.0);
    \fill[red!10] (3,2) rectangle (4,3) node [pos=0.5, yshift=0.4cm, xshift=-0.3cm, above, black] {$R_j$};
    
    \fill[green!40!gray, opacity=0.3] (2.7,2.0) rectangle (3.9,3.2);
    \fill[green!40!gray, opacity=0.3] (2.8,1.5) rectangle (4.0,2.7);
    \fill[green!40!gray, opacity=0.3] (1.8,2.2 ) rectangle (3.0,3.4);
    
    \draw[step=1cm,gray,dashed] (0.8,0.8) grid (4.2,3.2);
            
    \node (x1) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.70,1.85) {};
    \node (x1plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (3.3,2.6) {};
    \draw[->, thin, bend left] (x1) to (x1plus);
    
    \node (x2) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.60,1.65) {};
    \node (x2plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (3.4,2.1) {};
    \draw[->, thin, bend left] (x2) to (x2plus);

    \node (x3) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.90,1.65) {};
    \node (x3plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (2.4,2.8) {};
    \draw[->, thin, bend left] (x3) to (x3plus);

        
    \draw[thick,->] (0.6,0.6) -- (4.2,0.6) node[below] {$x^{(1)}$};
    \draw[thick,->] (0.6,0.6) -- (0.6,3.2) node[left] {$x^{(2)}$};
\end{tikzpicture}\hspace{-0.3cm}
\begin{tikzpicture}[scale=0.9, font=\footnotesize]
    \fill[red!10] (1,1) rectangle (2,2) node [pos=0.5, yshift=0.4cm, xshift=-0.3cm, above, black] {$R_i$};
    \fill[orange!80, opacity=0.6] (1.5,1.5) rectangle (2.0,2.0) node [pos=0.5, yshift=0cm, xshift=0.2cm, right, black] {$\phi_\ell$};
    \fill[red!10] (3,2) rectangle (4,3) node [pos=0.5, yshift=0.4cm, xshift=-0.3cm, above, black] {$R_j$};
    
    \fill[green!40!gray, opacity=0.3] (3.1,2.4) rectangle (3.5,2.8);
    \fill[green!40!gray, opacity=0.3] (3.2,1.9) rectangle (3.6,2.3);
    \fill[green!40!gray, opacity=0.3] (2.2,2.6) rectangle (2.6,3);
    
    \draw[step=1cm,gray,dashed] (0.8,0.8) grid (4.2,3.2);    \draw[step=0.5cm,gray,dashed] (1,1) grid (2,2);
    

    \node (x1) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.70,1.85) {};
    \node (x1plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (3.3,2.6) {};
    \draw[->, thin, bend left] (x1) to (x1plus);
    
    \node (x2) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.60,1.65) {};
    \node (x2plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (3.4,2.1) {};
    \draw[->, thin, bend left] (x2) to (x2plus);

    \node (x3) [circle, fill=black, inner sep=1pt, minimum size=1pt]at (1.90,1.65) {};
    \node (x3plus) [circle, fill=black, inner sep=1pt, minimum size=1pt] at (2.4,2.8) {};
    \draw[->, thin, bend left] (x3) to (x3plus);

        
    \draw[thick,->] (0.6,0.6) -- (4.2,0.6) node[below] {$x^{(1)}$};
    \draw[thick,->] (0.6,0.6) -- (0.6,3.2) node[left] {$x^{(2)}$};
\end{tikzpicture}%

